Optimal trees of tangles: refining the essential parts

We combine the two fundamental fixed-order tangle theorems of Robertson and Seymour into a single theorem that implies both, in a best possible way. We show that, for every $k \in \mathbb{N}$, every tree-decomposition of a graph $G$ which efficiently distinguishes all its $k$-tangles can be refined to a tree-decomposition whose parts are either too small to be home to a $k$-tangle, or as small as possible while being home to a $k$-tangle.

==> CounterexampleNonExclusive.tex <==

\definecolor{lgrey}{rgb}{0.5,0.5,0.5}
\scalebox{0.47}{%
\begin{tikzpicture}
\draw [line width=1.6pt] (3,5)-- (6,5);
\draw [line width=1.6pt] (6,5)-- (9,7);
\draw [line width=1.6pt] (6,5)-- (9,3);
\draw [line width=1.6pt] (9,3)-- (9,7);
\draw [line width=1.6pt] (9,3)-- (9,0);
\draw [line width=1.6pt] (9,7)-- (9,10);
\draw [line width=1.6pt] (9,10)-- (3,5);
\draw [line width=1.6pt] (3,5)-- (9,0);
\draw [line width=1.6pt] (9,7)-- (13,7);
\draw [line width=1.6pt] (9,3)-- (13,3);
\draw [line width=1.6pt] (13,3)-- (9,0);
\draw [line width=1.6pt] (13,3)-- (13,7);
\draw [line width=1.6pt] (13,7)-- (9,10);
\draw [lgrey, line width=1.2pt] plot [smooth cycle, tension=0.3] coordinates {(2.7,5.4) (2.7,4.6) (6,4.5) (9.4,2.3) (9.4,7.67) (6,5.5)};
\draw (10,5.4) node[anchor=north west] {\huge $K := K_{20}$};
\draw (9.8,8.5) node[anchor=north west] {\huge $K_{20}$};
\draw (9.8,1.5) node[anchor=south west] {\huge $K_{20}$};
\draw (6.4,3.4) node[anchor=north west] {\huge $K_{20}$};
\draw (6.4,6.6) node[anchor=south west] {\huge $K_{20}$};
\draw (7.5,5.4) node[anchor=north west] {\huge $K_8$};
\begin{scriptsize}
\draw [fill=black] (3,5) circle (3.2pt);
\draw [fill=black] (6,5) circle (3.2pt);
\draw [fill=black] (9,7) circle (3.2pt);
\draw [fill=black] (9,3) circle (3.2pt);
\draw [fill=black] (9,0) circle (3.2pt);
\draw [fill=black] (9,10) circle (3.2pt);
\draw [fill=black] (13,7) circle (3.2pt);
\draw [fill=black] (13,3) circle (3.2pt);
\draw [fill=black] (7.5,6) circle (3.2pt);
\draw [fill=black] (7.5,4) circle (3.2pt);
\draw [fill=black] (9,5) circle (3.2pt);
\draw [fill=black] (10,7) circle (3.2pt);
\draw [fill=black] (11,7) circle (3.2pt);
\draw [fill=black] (12,7) circle (3.2pt);
\draw [fill=black] (10,3) circle (3.2pt);
\draw [fill=black] (11,3) circle (3.2pt);
\draw [fill=black] (12,3) circle (3.2pt);
\draw [fill=black] (4.5,5) circle (3.2pt);
\draw [fill=black] (9,2) circle (3.2pt);
\draw [fill=black] (9,1) circle (3.2pt);
\draw [fill=black] (9,9) circle (3.2pt);
\draw [fill=black] (9,8) circle (3.2pt);
\end{scriptsize}
\end{tikzpicture}
}%

\subcaption{}


==> CounterexampleNonExclusive2.tex <==

\definecolor{lgrey}{rgb}{0.6,0.6,0.6}
\scalebox{0.47}{%
\begin{tikzpicture}
\draw [line width=1.6pt] (3,5)-- (6,5);
\draw [line width=1.6pt] (6,5)-- (9,7);
\draw [line width=1.6pt] (6,5)-- (9,3);
\draw [line width=1.6pt] (9,3)-- (9,7);
\draw [line width=1.6pt] (9,3)-- (9,0);
\draw [line width=1.6pt] (9,7)-- (9,10);
\draw [line width=1.6pt] (9,10)-- (3,5);
\draw [line width=1.6pt] (3,5)-- (9,0);
\draw [line width=1.6pt] (9,7)-- (13,7);
\draw [line width=1.6pt] (9,3)-- (13,3);
\draw [line width=1.6pt] (13,3)-- (9,0);
\draw [line width=1.6pt] (13,3)-- (13,7);
\draw [line width=1.6pt] (13,7)-- (9,10);
\draw [->,line width=1.6pt,color=red] (11,6.4) -- (11,5.5);
\draw [->,line width=1.6pt,color=blue] (11,3.6) -- (11,4.5);
\draw [red, line width=1.2pt] plot [smooth, tension=0.3] coordinates {(1.8,4.6) (3.7,5.6) (5.9,5.6) (9.4,7.65) (12.3,7.6) (14.2,6.6)};
\draw [red, line width=1.2pt] plot [smooth, tension=0.3] coordinates {(1.8,5.4) (3.7,4.4) (5.9,4.4) (9.5,6.4) (12.6,6.4) (14.2,7.4)};
\draw [blue, line width=1.2pt] plot [smooth, tension=0.3] coordinates {(1.6,5.4) (3.7,4.4) (5.9,4.4) (9.4,2.35) (12.3,2.4) (14.2,3.4)};
\draw [blue, line width=1.2pt] plot [smooth, tension=0.3] coordinates {(1.6,4.6) (3.7,5.6) (5.9,5.6) (9.5,3.6) (12.6,3.6) (14.2,2.6)};
\draw (13.2,8.3) node[red, anchor=north west] {\huge $C_1$};
\draw (13.2,5.7) node[red, anchor=south west] {\huge $D_1$};
\draw (13.2,4.3) node[blue, anchor=north west] {\huge $D_2$};
\draw (13.2,1.7) node[blue, anchor=south west] {\huge $C_2$};
\begin{scriptsize}
\draw [fill=black] (3,5) circle (3.2pt);
\draw [fill=black] (6,5) circle (3.2pt);
\draw [fill=black] (9,7) circle (3.2pt);
\draw [fill=black] (9,3) circle (3.2pt);
\draw [fill=black] (9,0) circle (3.2pt);
\draw [fill=black] (9,10) circle (3.2pt);
\draw [fill=black] (13,7) circle (3.2pt);
\draw [fill=black] (13,3) circle (3.2pt);
\draw [fill=black] (7.5,6) circle (3.2pt);
\draw [fill=black] (7.5,4) circle (3.2pt);
\draw [fill=black] (9,5) circle (3.2pt);
\draw [fill=black] (10,7) circle (3.2pt);
\draw [fill=black] (11,7) circle (3.2pt);
\draw [fill=black] (12,7) circle (3.2pt);
\draw [fill=black] (10,3) circle (3.2pt);
\draw [fill=black] (11,3) circle (3.2pt);
\draw [fill=black] (12,3) circle (3.2pt);
\draw [fill=black] (4.5,5) circle (3.2pt);
\draw [fill=black] (9,2) circle (3.2pt);
\draw [fill=black] (9,1) circle (3.2pt);
\draw [fill=black] (9,9) circle (3.2pt);
\draw [fill=black] (9,8) circle (3.2pt);
\end{scriptsize}
\end{tikzpicture}
}%

\subcaption{}



==> Sketch_Intro.tex <==

\definecolor{dgreen}{rgb}{0,0.7,0}
\definecolor{grey}{rgb}{0.6,0.6,0.6}
\scalebox{0.63}{%
\begin{tikzpicture}
\draw [line width=1.3pt,color=grey] (7,1) circle (3.5cm);
\draw [line width=1.3pt,color=grey] (10.56,3.71) circle (1.5cm);
\draw [line width=1.3pt,color=grey] (3.86,4.19) circle (1.5cm);
\draw [line width=1.3pt,color=grey] (4.82,-2.85) circle (1.5cm);
\draw [line width=1.3pt] (2.61,3.9)-- (2.98,5.12);
\draw [line width=1.3pt] (2.98,5.12)-- (4.23,5.42);
\draw [line width=1.3pt] (4.23,5.42)-- (5.1,4.49);
\draw [line width=1.3pt] (5.1,4.49)-- (4.73,3.26);
\draw [line width=1.3pt] (4.73,3.26)-- (3.49,2.97);
\draw [line width=1.3pt] (3.49,2.97)-- (2.61,3.9);
\draw [line width=1.3pt] (2.61,3.9)-- (5.1,4.49);
\draw [line width=1.3pt] (5.1,4.49)-- (2.98,5.12);
\draw [line width=1.3pt] (2.98,5.12)-- (4.73,3.26);
\draw [line width=1.3pt] (4.73,3.26)-- (4.23,5.42);
\draw [line width=1.3pt] (4.23,5.42)-- (3.49,2.97);
\draw [line width=1.3pt] (3.49,2.97)-- (2.98,5.12);
\draw [line width=1.3pt] (2.61,3.9)-- (4.73,3.26);
\draw [line width=1.3pt] (2.61,3.9)-- (4.23,5.42);
\draw [line width=1.3pt] (3.49,2.97)-- (5.1,4.49);
\draw [line width=1.3pt,color=dgreen] (6.39,2.48)-- (7.64,2.19);
\draw [line width=1.3pt,color=dgreen] (7.64,2.19)-- (8.01,0.96);
\draw [line width=1.3pt,color=dgreen] (8.01,0.96)-- (7.13,0.03);
\draw [line width=1.3pt,color=dgreen] (7.13,0.03)-- (5.88,0.32);
\draw [line width=1.3pt,color=dgreen] (5.88,0.32)-- (5.51,1.55);
\draw [line width=1.3pt,color=dgreen] (5.51,1.55)-- (6.39,2.48);
\draw [line width=1.3pt,color=dgreen] (6.39,2.48)-- (7.13,0.03);
\draw [line width=1.3pt,color=dgreen] (7.13,0.03)-- (7.64,2.19);
\draw [line width=1.3pt,color=dgreen] (7.64,2.19)-- (5.51,1.55);
\draw [line width=1.3pt,color=dgreen] (5.51,1.55)-- (8.01,0.96);
\draw [line width=1.3pt,color=dgreen] (8.01,0.96)-- (5.88,0.32);
\draw [line width=1.3pt,color=dgreen] (5.88,0.32)-- (6.39,2.48);
\draw [line width=1.3pt,color=dgreen] (6.39,2.48)-- (8.01,0.96);
\draw [line width=1.3pt,color=dgreen] (5.88,0.32)-- (7.64,2.19);
\draw [line width=1.3pt,color=dgreen] (5.51,1.55)-- (7.13,0.03);
\draw [line width=1.3pt] (10.25,4.95)-- (9.33,4.06);
\draw [line width=1.3pt] (9.33,4.06)-- (9.64,2.82);
\draw [line width=1.3pt] (9.64,2.82)-- (10.86,2.47);
\draw [line width=1.3pt] (10.86,2.47)-- (11.79,3.35);
\draw [line width=1.3pt] (11.79,3.35)-- (11.48,4.6);
\draw [line width=1.3pt] (11.48,4.6)-- (10.25,4.95);
\draw [line width=1.3pt] (10.25,4.95)-- (10.86,2.47);
\draw [line width=1.3pt] (10.86,2.47)-- (11.48,4.6);
\draw [line width=1.3pt] (11.48,4.6)-- (9.33,4.06);
\draw [line width=1.3pt] (9.33,4.06)-- (11.79,3.35);
\draw [line width=1.3pt] (11.79,3.35)-- (10.25,4.95);
\draw [line width=1.3pt] (10.25,4.95)-- (9.64,2.82);
\draw [line width=1.3pt] (9.64,2.82)-- (11.48,4.6);
\draw [line width=1.3pt] (9.33,4.06)-- (10.86,2.47);
\draw [line width=1.3pt] (9.64,2.82)-- (11.79,3.35);
\draw [line width=1.3pt] (4.25,-1.7)-- (5.53,-1.78);
\draw [line width=1.3pt] (5.53,-1.78)-- (6.1,-2.93);
\draw [line width=1.3pt] (6.1,-2.93)-- (5.4,-3.99);
\draw [line width=1.3pt] (5.4,-3.99)-- (4.12,-3.92);
\draw [line width=1.3pt] (4.12,-3.92)-- (3.55,-2.77);
\draw [line width=1.3pt] (4.25,-1.7)-- (3.54715605064575,-2.77);
\draw [line width=1.3pt] (3.55,-2.77)-- (6.1,-2.93);
\draw [line width=1.3pt] (6.1,-2.93)-- (4.25,-1.7);
\draw [line width=1.3pt] (4.25,-1.7)-- (5.4,-3.99);
\draw [line width=1.3pt] (5.4,-3.99)-- (3.55,-2.77);
\draw [line width=1.3pt] (3.55,-2.77)-- (5.53,-1.78);
\draw [line width=1.3pt] (5.53,-1.78)-- (4.12,-3.92);
\draw [line width=1.3pt] (4.12,-3.92)-- (6.1,-2.93);
\draw [line width=1.3pt] (4.25,-1.7)-- (4.12,-3.92);
\draw [line width=1.3pt] (5.53,-1.78)-- (5.4,-3.99);
\draw [line width=1.3pt] (7.13,0.03)-- (7.9,-0.84);
\draw [line width=1.3pt] (7.9,-0.84)-- (9.35,-0.67);
\draw [line width=1.3pt] (8.01,0.96)-- (9.15,0.65);
\draw [line width=1.3pt] (7.64,2.19)-- (7.57,3.14);
\draw [line width=1.3pt] (7.57,3.14)-- (8.62,3.02);
\draw [line width=1.3pt] (8.62,3.02)-- (7.64,2.19);
\draw [line width=1.3pt] (7.57,3.14)-- (7,4);
\draw [line width=1.3pt] (8.62,3.02)-- (9.64,2.82);
\draw [line width=1.3pt] (6.34,-1.06)-- (5.53,-1.78);
\draw [line width=1.3pt] (5.51,1.55)-- (4.75,2.34);
\draw [line width=1.3pt] (4.75,2.34)-- (4.73,3.26);
\draw [line width=1.3pt] (4.75,2.34)-- (6.39,2.48);

\draw [rotate around={-30.94:(5.41,-1.85)},line width=2pt,color=blue] (5.41,-1.85) ellipse (0.94cm and 0.3cm);
\draw [rotate around={45.33:(4.67,3.34)},line width=2pt,color=blue] (4.67,3.34) ellipse (0.88cm and 0.25cm);
\draw [rotate around={-54.27:(9.62,3.01)},line width=2pt,color=blue] (9.62,3.01) ellipse (0.97cm and 0.28cm);

\draw [->,line width=1.3pt,color=blue] (9.51,2.68) -- (8.96,2.2);
\draw [->,line width=1.3pt,color=blue] (5.06,3.35) -- (5.64,2.85);
\draw [->,line width=1.3pt,color=blue] (5.36,-1.48) -- (5.73,-0.91);

\draw [line width=1.3pt] (6.34,-1.06)-- (5.88,0.32);
\draw [line width=1.3pt] (5.88,0.32)-- (4.44,0.56);
\draw [color=dgreen](8.2,1.9) node[anchor=north west] {\huge $\tau$};
\draw [color=blue](5.8,4.3) node[anchor=north west] {\huge $\sigma$};
\begin{scriptsize}
\draw [fill=black] (4.73,3.26) circle (2.7pt);
\draw [fill=black] (9.64,2.82) circle (2.7pt);
\draw [fill=black] (5.53,-1.78) circle (2.7pt);
\draw [fill=black] (5.1,4.49) circle (2.7pt);
\draw [fill=black] (4.23,5.42) circle (2.7pt);
\draw [fill=black] (2.98,5.12) circle (2.7pt);
\draw [fill=black] (2.61,3.9) circle (2.7pt);
\draw [fill=black] (3.49,2.97) circle (2.7pt);
\draw [fill=black] (4.25,-1.7) circle (2.7pt);
\draw [fill=black] (3.55,-2.77) circle (2.7pt);
\draw [fill=black] (4.12,-3.92) circle (2.7pt);
\draw [fill=black] (5.4,-3.99) circle (2.7pt);
\draw [fill=black] (6.1,-2.93) circle (2.7pt);
\draw [fill=black] (10.86,2.47) circle (2.7pt);
\draw [fill=black] (11.79,3.35) circle (2.7pt);
\draw [fill=black] (11.48,4.6) circle (2.7pt);
\draw [fill=black] (10.25,4.95) circle (2.7pt);
\draw [fill=black] (9.33,4.06) circle (2.7pt);
\draw [dgreen, fill=dgreen] (7.64,2.19) circle (2.7pt);
\draw [dgreen, fill=dgreen] (6.39,2.48) circle (2.7pt);
\draw [dgreen, fill=dgreen] (5.51,1.55) circle (2.7pt);
\draw [dgreen, fill=dgreen] (5.88,0.32) circle (2.7pt);
\draw [dgreen, fill=dgreen] (7.13,0.03) circle (2.7pt);
\draw [dgreen, fill=dgreen] (8.01,0.96) circle (2.7pt);
\draw [fill=black] (7.9,-0.84) circle (2.7pt);
\draw [fill=black] (9.35,-0.67) circle (2.7pt);
\draw [fill=black] (9.15,0.65) circle (2.7pt);
\draw [fill=black] (7.57,3.14) circle (2.7pt);
\draw [fill=black] (8.62,3.02) circle (2.7pt);
\draw [fill=black] (7,4) circle (2.7pt);
\draw [fill=black] (6.34,-1.06) circle (2.7pt);
\draw [fill=black] (4.75,2.34) circle (2.7pt);
\draw [fill=black] (4.44,0.6) circle (2.7pt);
\end{scriptsize}
\end{tikzpicture}
}%

\subcaption{}


==> Sketch_Intro2.tex <==
\definecolor{dgreen}{rgb}{0,0.7,0}
\definecolor{grey}{rgb}{0.6,0.6,0.6}
\scalebox{0.63}{%
\begin{tikzpicture}
\draw [line width=1.3pt,color=grey] (26.86,3.73) circle (1.5cm);
\draw [line width=1.3pt,color=grey] (20.16,4.22) circle (1.5cm);
\draw [line width=1.3pt,color=grey] (21.13,-2.82) circle (1.5cm);
\draw [line width=1.3pt] (18.91,3.92)-- (19.28,5.15);
\draw [line width=1.3pt] (19.28,5.15)-- (20.53,5.44);
\draw [line width=1.3pt] (20.53,5.44)-- (21.4,4.51);
\draw [line width=1.3pt] (21.4,4.517)-- (21.04,3.28);
\draw [line width=1.3pt] (21.04,3.28)-- (19.79,2.99);
\draw [line width=1.3pt] (19.79,2.99)-- (18.91,3.92);
\draw [line width=1.3pt] (18.91,3.92)-- (21.4,4.51);
\draw [line width=1.3pt] (21.4,4.51)-- (19.28,5.15);
\draw [line width=1.3pt] (19.28,5.15)-- (21.04,3.28);
\draw [line width=1.3pt] (21.04,3.28)-- (20.53,5.44);
\draw [line width=1.3pt] (20.53,5.44)-- (19.79,2.99);
\draw [line width=1.3pt] (19.79,2.99)-- (19.28,5.15);
\draw [line width=1.3pt] (18.91,3.92)-- (21.04,3.28);
\draw [line width=1.3pt] (18.91,3.92)-- (20.53,5.44);
\draw [line width=1.3pt] (19.79,2.99)-- (21.4,4.51);
\draw [line width=1.3pt,color=dgreen] (22.69,2.5)-- (23.94,2.21);
\draw [line width=1.3pt,color=dgreen] (23.94,2.21)-- (24.31,0.99);
\draw [line width=1.3pt,color=dgreen] (24.31,0.99)-- (23.43,0.05);
\draw [line width=1.3pt,color=dgreen] (23.43,0.05)-- (22.18,0.35);
\draw [line width=1.3pt,color=dgreen] (22.18,0.35)-- (21.81,1.57);
\draw [line width=1.3pt,color=dgreen] (21.81,1.57)-- (22.69,2.5);
\draw [line width=1.3pt,color=dgreen] (22.69,2.5)-- (23.43,0.05);
\draw [line width=1.3pt,color=dgreen] (23.43,0.05)-- (23.94,2.21);
\draw [line width=1.3pt,color=dgreen] (23.94,2.21)-- (21.81,1.57);
\draw [line width=1.3pt,color=dgreen] (21.81,1.57)-- (24.31,0.99);
\draw [line width=1.3pt,color=dgreen] (24.31,0.99)-- (22.18,0.35);
\draw [line width=1.3pt,color=dgreen] (22.18,0.35)-- (22.69,2.5);
\draw [line width=1.3pt,color=dgreen] (22.69,2.5)-- (24.31,0.99);
\draw [line width=1.3pt,color=dgreen] (22.18,0.35)-- (23.94,2.21);
\draw [line width=1.3pt,color=dgreen] (21.81,1.57)-- (23.43,0.05);
\draw [line width=1.3pt] (26.55,4.98)-- (25.63,4.09);
\draw [line width=1.3pt] (25.63,4.09)-- (25.94,2.85);
\draw [line width=1.3pt] (25.94,2.85)-- (27.17,2.49);
\draw [line width=1.3pt] (27.17,2.49)-- (28.09,3.38);
\draw [line width=1.3pt] (28.09,3.38)-- (27.78,4.62);
\draw [line width=1.3pt] (27.78,4.62)-- (26.55,4.98);
\draw [line width=1.3pt] (26.55,4.98)-- (27.17,2.49);
\draw [line width=1.3pt] (27.166,2.49)-- (27.78,4.62);
\draw [line width=1.3pt] (27.78,4.62)-- (25.63,4.09);
\draw [line width=1.3pt] (25.63,4.09)-- (28.09,3.38);
\draw [line width=1.3pt] (28.09,3.38)-- (26.55,4.98);
\draw [line width=1.3pt] (26.55,4.98)-- (25.94,2.85);
\draw [line width=1.3pt] (25.94,2.85)-- (27.78,4.62);
\draw [line width=1.3pt] (25.63,4.09)-- (27.17,2.49);
\draw [line width=1.3pt] (25.94,2.85)-- (28.09,3.38);
\draw [line width=1.3pt] (20.55,-1.68)-- (21.83,-1.76);
\draw [line width=1.3pt] (21.83,-1.76)-- (22.4,-2.9);
\draw [line width=1.3pt] (22.4,-2.9)-- (21.7,-3.97);
\draw [line width=1.3pt] (21.7,-3.97)-- (20.42,-3.89);
\draw [line width=1.3pt] (20.42,-3.89)-- (19.85,-2.75);
\draw [line width=1.3pt] (20.55,-1.68)-- (19.85,-2.75);
\draw [line width=1.3pt] (19.85,-2.75)-- (22.4,-2.9);
\draw [line width=1.3pt] (22.4,-2.9)-- (20.55,-1.68);
\draw [line width=1.3pt] (20.55,-1.68)-- (21.7,-3.97);
\draw [line width=1.3pt] (21.7,-3.97)-- (19.85,-2.75);
\draw [line width=1.3pt] (19.85,-2.75)-- (21.83,-1.76);
\draw [line width=1.3pt] (21.83,-1.76)-- (20.42,-3.89);
\draw [line width=1.3pt] (20.42,-3.89)-- (22.4,-2.9);
\draw [line width=1.3pt] (20.55,-1.68)-- (20.42,-3.89);
\draw [line width=1.3pt] (21.83,-1.76)-- (21.7,-3.97);
\draw [line width=1.3pt] (23.43,0.05)-- (24.2,-0.82);
\draw [line width=1.3pt] (24.2,-0.82)-- (25.66,-0.65);
\draw [line width=1.3pt] (24.31,0.99)-- (25.45,0.68);
\draw [line width=1.3pt] (23.94,2.21)-- (23.87,3.16);
\draw [line width=1.3pt] (23.87,3.16)-- (24.92,3.05);
\draw [line width=1.3pt] (24.92,3.05)-- (23.94,2.21);
\draw [line width=1.3pt] (23.87,3.16)-- (23.3,4.03);
\draw [line width=1.3pt] (24.92,3.05)-- (25.94,2.85);
\draw [line width=1.3pt] (22.64,-1.03)-- (21.83,-1.76);
\draw [line width=1.3pt] (21.81,1.57)-- (21.05,2.37);
\draw [line width=1.3pt] (21.05,2.37)-- (21.04,3.28);
\draw [line width=1.3pt] (21.05,2.37)-- (22.69,2.5);
\draw [line width=1.3pt] (22.64,-1.03)-- (22.18,0.35);
\draw [line width=1.3pt] (22.18,0.35)-- (20.74,0.62);
\draw [rotate around={-89.35:(21.04,2.83)},line width=1.3pt,color=grey] (21.04,2.83) ellipse (0.78cm and 0.2cm);
\draw [rotate around={-55.03:(23.56,3.62)},line width=1.3pt,color=grey] (23.56,3.62) ellipse (0.8cm and 0.23cm);
\draw [rotate around={9.64:(24.33,2.74)},line width=1.3pt,color=grey] (24.33,2.74) ellipse (0.94cm and 0.72cm);
\draw [rotate around={25.59:(21.74,2.16)},line width=1.3pt,color=grey] (21.74,2.16) ellipse (1.21cm and 0.77cm);
\draw [rotate around={-11.38:(21.47,0.49)},line width=1.3pt,color=grey] (21.47,0.49) ellipse (0.99cm and 0.24cm);
\draw [rotate around={-15.4:(24.86,0.84)},line width=1.3pt,color=grey] (24.86,0.84) ellipse (0.85cm and 0.3cm);
\draw [rotate around={-71.87:(22.41,-0.3)},line width=1.3pt,color=grey] (22.41,-0.3) ellipse (1cm and 0.25cm);
\draw [rotate around={-49.9:(23.81,-0.35)},line width=1.3pt,color=grey] (23.81,-0.35) ellipse (0.84cm and 0.28cm);
\draw [rotate around={7.62:(24.92,-0.7)},line width=1.3pt,color=grey] (24.92,-0.7) ellipse (0.97cm and 0.32cm);
\draw [rotate around={41.32:(22.21,-1.42)},line width=1.3pt,color=grey] (22.21,-1.42) ellipse (0.75cm and 0.26cm);
\draw [rotate around={-11.94:(25.43,2.93)},line width=1.3pt,color=grey] (25.43,2.93) ellipse (0.77cm and 0.27cm);
\draw [line width=1.3pt,color=grey] (23.06,1.28) circle (1.53cm);

\draw [rotate around={48.57:(22.22,2.03)},line width=2pt,color=blue] (22.22,2.03) ellipse (0.86cm and 0.31cm);
\draw [rotate around={-37.57:(23.93,2.28)},line width=2pt,color=blue] (23.93,2.28) ellipse (0.56cm and 0.25cm);
\draw [rotate around={-33.34:(22.21,0.32)},line width=2pt,color=blue] (22.21,0.32) ellipse (0.5cm and 0.22cm);
\draw [rotate around={27.9:(23.48,0.06)},line width=2pt,color=blue] (23.48,0.06) ellipse (0.39cm and 0.22cm);

%\draw [red, line width=2pt] plot [smooth, tension=0.7] coordinates {(23.05, -0.35) (23.15, 0.15) (23.7,0.3) (24.05,0.05)};
%\draw [red, line width=2pt] plot [smooth, tension=0.7] coordinates {(22.9, 0.05) (23.3, -0.2) (23.8,0.05) (23.9,0.4)};
%\draw [fill=green] (23.15, -0.2) circle (2.7pt);
%\draw [fill=green] (23.9, -0.05) circle (2.7pt);


\draw [rotate around={77.6:(24.3,1)},line width=2pt,color=blue] (24.3,1) ellipse (0.38cm and 0.23cm);



\draw [color=dgreen] (24.7,1.9) node[anchor=north west] {\huge $\tau$};
%\draw [->,line width=1.3pt,color=blue] (22.47,1.85) -- (22.9,1.5);
%\draw [->,line width=1.3pt,color=blue] (24.069,0.983) -- (23.727,1.05);
%\draw [->,line width=1.3pt,color=blue] (23.719,2.131) -- (23.503,1.855);
%\draw [->,line width=1.3pt,color=blue] (22.268,0.547) -- (22.488,0.786);
%\draw [->,line width=1.3pt,color=blue] (23.299,0.206) -- (23.114,0.543);
\draw [color=blue](22.7,3.5) node[anchor=north west] {\huge $\sigma$};
\begin{scriptsize}
\draw [fill=black] (18.91,3.92) circle (2.7pt);
\draw [fill=black] (19.28,5.15) circle (2.7pt);
\draw [fill=black] (20.53,5.44) circle (2.7pt);
\draw [fill=black] (21.4,4.51) circle (2.7pt);
\draw [fill=black] (21.04,3.28) circle (2.7pt);
\draw [fill=black] (19.79,2.99) circle (2.7pt);
\draw [dgreen, fill=dgreen] (22.69,2.5) circle (2.7pt);
\draw [dgreen, fill=dgreen] (23.94,2.21) circle (2.7pt);
\draw [dgreen, fill=dgreen] (23.94,2.21) circle (2.7pt);
\draw [dgreen, fill=dgreen] (23.43,0.05) circle (2.7pt);
\draw [dgreen, fill=dgreen] (22.18,0.35) circle (2.7pt);
\draw [dgreen, fill=dgreen] (21.81,1.57) circle (2.7pt);
\draw [dgreen, fill=dgreen] (24.31,0.99) circle (2.7pt);
\draw [fill=black] (20.74,0.62) circle (2.7pt);
\draw [fill=black] (26.55,4.98) circle (2.7pt);
\draw [fill=black] (25.63,4.09) circle (2.7pt);
\draw [fill=black] (25.94,2.85) circle (2.7pt);
\draw [fill=black] (27.17,2.49) circle (2.7pt);
\draw [fill=black] (28.09,3.38) circle (2.7pt);
\draw [fill=black] (27.78,4.62) circle (2.7pt);
\draw [fill=black] (20.55,-1.68) circle (2.7pt);
\draw [fill=black] (21.83,-1.76) circle (2.7pt);
\draw [fill=black] (22.4,-2.9) circle (2.7pt);
\draw [fill=black] (21.7,-4) circle (2.7pt);
\draw [fill=black] (20.42,-3.89) circle (2.7pt);
\draw [fill=black] (19.85,-2.75) circle (2.7pt);
\draw [fill=black] (24.2,-0.82) circle (2.7pt);
\draw [fill=black] (25.66,-0.65) circle (2.7pt);
\draw [fill=black] (25.45,0.68) circle (2.7pt);
\draw [fill=black] (23.87,3.16) circle (2.7pt);
\draw [fill=black] (24.92,3.05) circle (2.7pt);
\draw [fill=black] (23.3,4.03) circle (2.7pt);
\draw [fill=black] (22.64,-1.03) circle (2.7pt);
\draw [fill=black] (21.05,2.37) circle (2.7pt);
\draw [fill=black] (21.04,3.28) circle (2.7pt);
\end{scriptsize}
\end{tikzpicture}
}%

\subcaption{}
